Chiral SU(3) dynamics and the quasibound K^-pp cluster

The prototype of a Kbar nuclear cluster, K^-pp, has been investigated using effective KbarN potentials based on chiral SU(3) dynamics. Variational calculation shows a bound state solution with shallow binding energy B(K^-pp)=20 \pm 3 MeV and broad mesonic decay width \Gamma(KbarNN -> \pi Y N)=40 - 70 MeV. The KbarN(I=0) pair in the K^-pp system exhibits a similar structure as the \Lambda(1405). We have also estimated the dispersive correction, p-wave KbarN interaction, and two-nucleon absorption width.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

